GPU-accelerated generation of correctly-rounded elementary functions

The IEEE 754-2008 standard recommends the correct rounding of some elementary functions. This requires to solve the Table Maker's Dilemma which implies a huge amount of CPU computation time. We consider in this paper accelerating such computations, namely Lefe'vre algorithm on Graphics Processing Units (GPUs) which are massively parallel architectures with a partial SIMD execution (Single Instruction Multiple Data). We first propose an analysis of the Lef\`evre hard-to-round argument search using the concept of continued fractions. We then propose a new parallel search algorithm much more efficient on GPU thanks to its more regular control flow. We also present an efficient hybrid CPU-GPU deployment of the generation of the polynomial approximations required in Lef\`evre algorithm. In the end, we manage to obtain overall speedups up to 53.4x on one GPU over a sequential CPU execution, and up to 7.1x over a multi-core CPU, which enable a much faster solving of the Table Maker's Dilemma for the double precision format.

==> fig_dist_curve_float.tex <==
%-*- coding: utf-8 -*-

  \begin{tikzpicture}[>=latex] 
    \pgfmathsetmacro\intervalSize{7} %interval size
    \pgfmathsetmacro\nbpts{4} %number of points
    \pgfmathsetmacro\tangente{0.1} %ration between points height and "breakpoint" label
    \pgfmathsetmacro\CoeffEx{1.6} % Multiplicative coefficient applied to Exp function
    \pgfmathsetmacro\AddEx{0.15} % Additive coefficient applied to Exp function
    \pgfmathsetmacro\eps{0.3}
    
    % needed variables
    \pgfmathsetmacro\bp{0} %begin point
    \pgfmathsetmacro\ep{\intervalSize} %end point
    \pgfmathsetmacro\nbptsBis{\nbpts-1} %number of points minus 1
    \pgfmathsetmacro\step{(\ep-\bp)/\nbpts}  %distance between 2 points    
    \pgfmathsetmacro\ptsH{ \tangente*\step} %points height
    \pgfmathsetmacro\midptsH{\ptsH/2} %breakpoints height    
    \pgfmathsetmacro\shift{(((\ep-\bp)/2)*\ptsH)/\step}  %shift of label "breakpoints" (avoids arrow crossing axis)

    % draw axis
    \draw (\bp,0) -- (\ep,0);
    \draw (0,\bp) -- (0,\ep);

    % draw points
    \foreach \x in {0,...,\nbpts}{ 
      \draw (\bp + \x*\step, -\ptsH) 
      -- (\bp + \x*\step, \ptsH); 
      \draw (-\ptsH, \bp + \x*\step) 
      -- (\ptsH, \bp + \x*\step); 
    }
    
    % draw breakpoints
    \foreach \x in {0,...,\nbptsBis}{ 
      \draw (\bp + \x*\step + 0.5*\step,-\midptsH) 
      -- (\bp + \x*\step + 0.5*\step, \midptsH); 
      \draw (-\midptsH, \bp + \x*\step + 0.5*\step) 
      -- (\midptsH, \bp + \x*\step + 0.5*\step); 
    }

    % draw grid
    \foreach \x in {0,...,\nbpts}{ 
      \foreach \y in {0,...,\nbptsBis}{ 
        \fill (\bp + \x*\step,\bp + \y*\step + 0.5*\step) circle (0.04);
      }
    }
    % draw function and epsilon shifts
    \draw[domain=\bp:\ep] plot (\x, { exp(\CoeffEx*\x/\intervalSize) + \AddEx })node[anchor=west] {$f(x)$};
%     \draw[loosely dashed, domain=\bp:\ep] plot (\x, { exp(\CoeffEx*\x/\intervalSize) + \AddEx + \eps});
%     \draw[loosely dashed, domain=\bp:\ep] plot (\x, { exp(\CoeffEx*\x/\intervalSize) + \AddEx - \eps });

    % draw distances
    \foreach \x in {0,...,\nbpts}{ 
      \pgfmathsetmacro\Ex{exp(\CoeffEx*(\bp + \x*\step)/\intervalSize) + \AddEx}
      \pgfmathsetmacro\FloorEx{(floor((\Ex- 0.5*\step)/\step) + 0.5)*\step}
      \pgfmathsetmacro\CeilEx{(ceil((\Ex- 0.5*\step)/\step)+0.5)*\step}
      \pgfmathsetmacro\RoundEx{
        ifthenelse(
        less(abs(\FloorEx-\Ex), abs(\CeilEx-\Ex)),
        \FloorEx,
        \CeilEx)}

      \draw[ultra thin, <->] 
      (\bp + \x*\step, \RoundEx) 
      -- ( \bp + \x*\step, \Ex);
      % \only<2->{
      %   \pgfmathsetmacro\IsHR{abs(\RoundEx-\Ex) - \eps}
      %   \ifthenelse{\lengthtest{\IsHR pt < 0.0pt}}{
      %     \draw[ultra thin, red, <->] (\bp + \x*\step, \RoundEx) -- ( \bp + \x*\step, \Ex);
      %   }{
      %     \draw[ultra thin, <->] (\bp + \x*\step, \RoundEx) -- ( \bp + \x*\step, \Ex);
      %   }
      % }
    }
  \end{tikzpicture}


==> fig_four_cases_lef_a.tex <==
\begin{tikzpicture}[>=latex]
  \pgfmathsetmacro\a{6} 
  \pgfmathtruncatemacro\modulus{45} 
  
  \pgfmathsetmacro\ptsH{0.25} %points height
  \pgfmathsetmacro\lineScale{0.3} %line scale factor

  % drawing the axis
  \draw (0, 0) -- (\lineScale*\modulus, 0);
  \draw (\lineScale*0, \ptsH) -- (\lineScale*0, -\ptsH) % node [align = center, at end, below] {$(i, 0)$ \\ or $(i-1, t)$}
  ;
  \draw (\lineScale*\modulus, \ptsH) -- (\lineScale*\modulus, -\ptsH) % node [at end, below] {\phantom{$(i, 0)$}}
  ;

  % drawing the point b
  \fill (\lineScale*20, 0) circle (\lineScale*0.25) node [below] {$b$};
  
  % draw the intervals of length theta_i
  % intervals befor b
  \foreach \x in {1,...,4}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  % intervals after b
  \foreach \x in {5,...,6}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw [densely dotted] (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  %remainder interval
  \pgfmathsetmacro\Pts{Mod(7*\a,\modulus)}
  \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i+1, 0)$};
  
  
  % jumps before b
  \setcounter{cpt}{0}
  \foreach \x in {6, 6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    %draw arrows of previous steps
    \pgfmathsetmacro\ptStart{\value{cpt}}
    \addtocounter{cpt}{\x}
    \pgfmathsetmacro\ptEnd{\value{cpt}}
    \draw [->, in=120, out = 60, looseness=1, densely dashed] (\lineScale*\ptStart, 0) to (\lineScale*\ptEnd, 0);
  }
  
  % dotted intervals that will not be computed
  \pgfmathsetmacro\ptStart{\value{cpt}}
  \foreach \x in {6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    \addtocounter{cpt}{\x}
  }
  
  % Final jump after b
  \pgfmathsetmacro\x{3}
  \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
  \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_{i+1}$};
  \pgfmathsetmacro\ptEnd{\value{cpt}}

  \draw [->, in=120, out = 60, looseness=1] (\lineScale*\ptStart, 0) to (\lineScale*\ptEnd, 0);


  
\end{tikzpicture}


==> fig_four_cases_lef_c.tex <==
\begin{tikzpicture}[>=latex]
  \pgfmathsetmacro\a{6} 
  \pgfmathtruncatemacro\modulus{45} 
  
  \pgfmathsetmacro\ptsH{0.25} %points height
  \pgfmathsetmacro\lineScale{0.3} %line scale factor

  % drawing the axis
  \draw (0, 0) -- (\lineScale*\modulus, 0);
  \draw (\lineScale*0, \ptsH) -- (\lineScale*0, -\ptsH) % node [at end, below] {\phantom{$(i, 0)$}}
  ;
  \draw (\lineScale*\modulus, \ptsH) -- (\lineScale*\modulus, -\ptsH) % node [align = center, at end, below] {$(i, 0)$ \\ or $(i-1, t)$}
  ;

  % drawing the point b
  \fill (\lineScale*25, 0) circle (\lineScale*0.25) node [below] {$b$};
  
  % draw the intervals of length theta_i
  \foreach \x in {1,...,4}{
    \pgfmathsetmacro\Pts{Mod(\modulus - \x*\a,\modulus)}
    \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  \foreach \x in {5,...,6}{
    \pgfmathsetmacro\Pts{Mod(\modulus - \x*\a,\modulus)}
    \draw [densely dotted] (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  \pgfmathsetmacro\Pts{Mod(\modulus - 7*\a,\modulus)}
  \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i+1, 0)$};
  
  
  % N=1 two lengths
  \setcounter{cpt}{\modulus}
  \foreach \x in {6, 6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}-(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    %draw arrows of previous steps
    \pgfmathsetmacro\ptStart{\value{cpt}}
    \addtocounter{cpt}{-\x}
    \pgfmathsetmacro\ptEnd{\value{cpt}}
    \draw [->, out=120, in = 60, looseness=1, densely dashed] (\lineScale*\ptStart, 0) to (\lineScale*\ptEnd, 0);
  }
  
  % dotted intervals that will not be computed
  \pgfmathsetmacro\ptStart{\value{cpt}}
  \foreach \x in {6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}-(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    \addtocounter{cpt}{-\x}
  }
  
  \pgfmathsetmacro\x{3}
  \pgfmathsetmacro\pt{\value{cpt}-(\x*0.5)}
  \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_{i+1}$};
  \pgfmathsetmacro\ptEnd{\value{cpt}}

  % Final arrow to the config (i+1, 0)
  \draw [->, out=120, in = 60, looseness=1] (\lineScale*\ptStart, 0) to (\lineScale*\ptEnd, 0);
  
\end{tikzpicture}


==> fig_four_cases_new_a.tex <==
\begin{tikzpicture}[>=latex]
  \pgfmathsetmacro\a{6} 
  \pgfmathtruncatemacro\modulus{45} 
  
  \pgfmathsetmacro\ptsH{0.25} %points height
  \pgfmathsetmacro\lineScale{0.3} %line scale factor

  % drawing the axis
  \draw (0, 0) -- (\lineScale*\modulus, 0);
  \draw (\lineScale*0, \ptsH) -- (\lineScale*0, -\ptsH) % node [align = center, at end, below] {$(i, 0)$ \\ or $(i-1, t)$}
  ;
  \draw (\lineScale*\modulus, \ptsH) -- (\lineScale*\modulus, -\ptsH) % node [at end, below] {\phantom{$(i, 0)$}}
  ;

  % drawing the point b
  \fill (\lineScale*20, 0) circle (\lineScale*0.25) node [below] {$b$};
  
  % draw the intervals of length theta_i
  % intervals befor b
  \foreach \x in {1,...,6}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw [densely dotted] (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  %remainder interval
  \pgfmathsetmacro\Pts{Mod(7*\a,\modulus)}
  \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i+1, 0)$};
  
  
  % dotted intervals that will not be computed
  \setcounter{cpt}{0}
  \foreach \x in {6, 6, 6, 6, 6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    \addtocounter{cpt}{\x}
  }
  
  % Final jump after b
  \pgfmathsetmacro\x{3}
  \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
  \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_{i+1}$};
  \pgfmathsetmacro\ptEnd{\value{cpt}}

  \draw [->, densely dashed, in=150, out = 30, looseness=0.75] (0, 0) to (\lineScale*\ptEnd, 0);


  
\end{tikzpicture}


==> fig_four_cases_new_c.tex <==
\begin{tikzpicture}[>=latex]
  \pgfmathsetmacro\a{6} 
  \pgfmathtruncatemacro\modulus{45} 
  
  \pgfmathsetmacro\ptsH{0.25} %points height
  \pgfmathsetmacro\lineScale{0.3} %line scale factor

  % drawing the axis
  \draw (0, 0) -- (\lineScale*\modulus, 0);
  \draw (\lineScale*0, \ptsH) -- (\lineScale*0, -\ptsH) % node [at end, below] {\phantom{$(i, 0)$}}
  ;
  \draw (\lineScale*\modulus, \ptsH) -- (\lineScale*\modulus, -\ptsH) % node [align = center, at end, below] {$(i, 0)$ \\ or $(i-1, t)$}
  ;

  % drawing the point b
  \fill (\lineScale*25, 0) circle (\lineScale*0.25) node [below] {$b$};
  
  % draw the intervals of length theta_i
  % intervals befor b
  \foreach \x in {1,...,6}{
    \pgfmathsetmacro\Pts{Mod(\modulus - \x*\a,\modulus)}
    \draw [densely dotted] (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i, \x)$};
  }
  %remainder interval
  \pgfmathsetmacro\Pts{Mod(\modulus - 7*\a,\modulus)}
  \draw (\lineScale*\Pts, \ptsH) -- (\lineScale*\Pts, -\ptsH) node [at end, below] {$(i+1, 0)$};
  
  
  % dotted intervals that will not be computed
  \setcounter{cpt}{\modulus}
  \foreach \x in {6, 6, 6, 6, 6, 6, 6}{
    \pgfmathsetmacro\pt{\value{cpt}-(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_i$};
    \addtocounter{cpt}{-\x}
  }
  
  % Final jump after b
  \pgfmathsetmacro\x{3}
  \pgfmathsetmacro\pt{\value{cpt}-(\x*0.5)}
  \node [anchor=south] at (\lineScale*\pt, 0) {\small $\theta_{i+1}$};
  \pgfmathsetmacro\ptEnd{\value{cpt}}

  \draw [->, densely dashed, out=150, in = 30, looseness=0.75] (\lineScale*\modulus, 0) to (\lineScale*\ptEnd, 0);


  
\end{tikzpicture}


==> fig_hr_case.tex <==
% -*- coding: utf-8 -*-

\begin{figure}
  \centering
  \begin{tikzpicture}[>=latex]
    % parameters
    \pgfmathsetmacro\intervalSize{7} %interval size
    \pgfmathsetmacro\nbpts{4} %number of points
    \pgfmathsetmacro\tangente{0.3} %ration between points height and "breakpoint" label

    % needed variables
    \pgfmathsetmacro\bp{0} %begin point
    \pgfmathsetmacro\ep{\intervalSize} %end point
    \pgfmathsetmacro\middle{(\bp+\ep)/2} %middle of the axis
    \pgfmathsetmacro\nbptsBis{\nbpts-1} %number of points minus 1
    \pgfmathsetmacro\step{(\ep-\bp)/\nbpts}  %distance between 2 points    
    \pgfmathsetmacro\ptsH{\tangente*\step} %points height
    \pgfmathsetmacro\midptsH{\ptsH/2} %breakpoints height    
    \pgfmathsetmacro\shift{(((\ep-\bp)/2)*\ptsH)/\step}  %shift of label "breakpoints" (avoids arrow crossing axis)

    \pgfmathsetmacro\PxRatio{0.4} %where P(x) will be between 2 points
    \pgfmathsetmacro\eps{0.2} %epsilon
    \pgfmathsetmacro\Px{(ceil(\nbptsBis))*\step + \PxRatio*\step} %P(x)
    \pgfmathsetmacro\PxMeps{\Px - \eps*\step} %P(x) - eps
    \pgfmathsetmacro\PxPeps{\Px + \eps*\step} %P(x) + eps
    % all the formulas come from Thales' theorem

    % draw axis
    \draw (\bp,0) -- (\ep,0);
    
    % draw points
    \foreach \x in {0,...,\nbpts}{ 
      \draw (\bp + \x*\step, -\ptsH) 
      -- (\bp + \x*\step, \ptsH); 
    }
    
    % draw breakpoints
    \foreach \x in {0,...,\nbptsBis}{ 
      \draw (\bp + \x*\step + 0.5*\step,-\midptsH) 
      -- (\bp + \x*\step + 0.5*\step, \midptsH); 
    }

    % draw TMD
    \fill [gray!50, opacity=0.5] 
    (\PxMeps, \ptsH) 
    rectangle (\PxPeps, -\shift);
    \node [minimum size=0, anchor=north] at (\Px, -\shift) {\tiny$[y-\epsilon , y + \epsilon]$};
    \draw [gray,thin] (\PxMeps,-\shift) 
    -- (\PxMeps, \ptsH) 
    (\PxPeps, \ptsH) 
    -- (\PxPeps,-\shift);

    \begin{scope}[yshift=2pt] %avoids arrows on axis
      % draw arrows to breakpoints    
      \node (breakpts) at (\middle, \shift) {Midpoints};
      \foreach \x in {0,...,\nbptsBis}{
        \draw [->]   (breakpts) 
        -- (\bp + \x*\step + 0.5*\step, \midptsH);
      }
    \end{scope}
    
    \begin{scope}[yshift=-2pt] %avoids arrows on axis
      % draw arrows to floating-points
      \node (fp) at (\middle, - \shift) {Floating-points};
      \foreach \x in {0,...,\nbpts}{
        \draw [->]   (fp) 
        -- (\bp + \x*\step, -\ptsH);
      }
    \end{scope}

  \end{tikzpicture}
  \caption{Example of undetermined correct rounding for rounding to nearest,
    where the rounding breakpoints are the midpoints of floating-point numbers.}
  \label{fig_hr_case}
\end{figure}


==> fig_newton_interpolation.tex <==
%-*- coding: utf-8 -*-

\begin{tikzpicture}[>=latex]
    \pgfmathsetmacro\LineShift{0.25}
    \pgfmathsetmacro\PlusNodeShiftx{0.5}
    \pgfmathsetmacro\PlusNodeShifty{0.4}

    \pgfmathtruncatemacro\NbLine{3}
    \pgfmathtruncatemacro\NbCol{3}
    \pgfmathtruncatemacro\NbLineMinusOne{\NbLine - 1}
    \pgfmathtruncatemacro\NbColMinusOne{\NbCol - 1}

    \def\Values{{{0,1,8,27}, {1,7,19}, {6,12}, {6}}}

    %Drawing X and labels
    \node at (-1, 0.5) {$x$};
    \foreach \x in {0,...,\NbCol}
    {
      \node[inner sep=0.5mm] at (\x, 0.5) {$\x$};
    }

    %\node at (-1, 0) {$P(x)$}; 
    \foreach \y in {0,...,\NbCol}
    {
      \node[inner sep=0.5mm] at (-1 + \y*\LineShift, -\y) {\small $\Delta^\y[R_t](x)$};
    }

    %Drawing the values node
    \foreach \y in {0,...,\NbLine}
    {
      \pgfmathtruncatemacro\NbColLine{\NbCol-\y}
      \foreach \x in {0,...,\NbColLine}
      {
        \node[inner sep=0.5mm] at (\x + \y*\LineShift, -\y) (d_\x_\y) {\pgfmathparse{\Values[\y][\x]}$\pgfmathresult$};
      }
    }

    %Drawing the arrows
    \foreach \y in {1,...,\NbLine}
    {
      \pgfmathtruncatemacro\NbColLine{\NbCol-\y}
      \foreach \x in {0,...,\NbColLine}
      {
        \pgfmathtruncatemacro\X{\x+1}
        \pgfmathtruncatemacro\Y{\y-1}
        \draw[->] (d_\x_\Y) to[out =0,in=45, looseness=1] 
           node[draw, circle, inner sep=0mm, pos=0.5, fill=white] (m_\x_\y) {\small $-$} (d_\x_\y);
        \draw (d_\X_\Y) to[out=180, in=60, looseness=1] (m_\x_\y);
      }
    }

    %Draw rectangle
    \pgfmathtruncatemacro\yStart{-0.1}
    \pgfmathtruncatemacro\yEnd{\NbLine+0.1}
    \draw[color=blue, opacity=.3,line width=4mm, line cap=round] (0 - \yStart*\LineShift, -\yStart) to (0 + \yEnd*\LineShift, -\yEnd);
          
  \end{tikzpicture}


==> fig_tabulated_difference.tex <==
%-*- coding: utf-8 -*-

  \begin{tikzpicture}
    \pgfmathsetmacro\LineShift{0.25}
    \pgfmathsetmacro\PlusNodeShiftx{0.5}
    \pgfmathsetmacro\PlusNodeShifty{0.4}

    \pgfmathtruncatemacro\NbLine{3}
    \pgfmathtruncatemacro\NbCol{5}
    \pgfmathtruncatemacro\NbLineMinusOne{\NbLine - 1}
    \pgfmathtruncatemacro\NbColMinusOne{\NbCol - 1}

    \def\Values{{{0,1,8,27, 64, 125, 216}, {1,7,19, 37, 61, 91, 0}, {6,12,18,24,30,36,0}, {6,6,6,6,6,6}}}

    %Drawing the values node
    \foreach \y in {0,...,\NbLine}
    {
      \foreach \x in {0,...,\NbCol}
      {
        \node[inner sep=0.5mm] at (\x + \y*\LineShift, -\y) (d_\x_\y) {\pgfmathparse{\Values[\y][\x]}$\pgfmathresult$};
      }
    }

    % \node at (-1, 0) {$P(x)$}; 
    \foreach \y in {0,...,\NbLine}
    {
      \node[inner sep=0.5mm] at (-1 + \y*\LineShift, -\y) {\small $\Delta^\y[r_{t,j}](i)$};
    }
    
    %Drawing the arrows
    \foreach \y in {0,...,\NbLineMinusOne}
    \foreach \x in {0,...,\NbColMinusOne}
    {
      \pgfmathtruncatemacro\X{\x+1}
      \pgfmathtruncatemacro\Y{\y+1}
      \draw[->] (d_\x_\y) to[out =-45,in=-135, looseness=1] 
      node[draw, circle, inner sep=0mm, pos=0.5, fill=white] (p_\x_\y) {\small $+$} (d_\X_\y);
      \draw (d_\x_\Y) to[out=90, in = -135, looseness=1] (p_\x_\y);      
    }

    %Draw the rectangles
    \foreach \x in {0,...,\NbCol}
    {
      \pgfmathtruncatemacro\yStart{-0.1}
      \pgfmathtruncatemacro\yEnd{\NbLine+0.1}
      \draw[color=blue, opacity=.\x,line width=4mm, line cap=round] (\x - \yStart*\LineShift, -\yStart) to (\x + \yEnd*\LineShift, -\yEnd);
    }
          
  \end{tikzpicture}


==> fig_three_distance2.tex <==
%-*- coding: utf-8 -*-

  \begin{tikzpicture}
    \pgfmathsetmacro\a{14} %blackLozenge position
    \pgfmathtruncatemacro\modulus{45} %blackLozenge position

    \pgfmathsetmacro\ptsH{0.25} %points height
    \pgfmathsetmacro\whiteSpace{1.5} %space between each line height
    \pgfmathsetmacro\lineScale{0.3} %line scale factor
    \pgfmathsetmacro\blPos{\modulus + 0.05*\modulus} %blackLozenge position
    \pgfmathsetmacro\nLabelPos{-1}

    \foreach \y in {0,...,15}{ 
      %\node at (\nLabelPos, -\whiteSpace*\y) {$n = \y$};
      \draw (0, -\whiteSpace*\y) -- (\lineScale*\modulus, -\whiteSpace*\y); % node [at start, left] {0} node [at end, right] {\modulus};
      \draw (\lineScale*0, -\whiteSpace*\y+\ptsH) -- (\lineScale*0, -\whiteSpace*\y-\ptsH) node [at end, below] {$0$};
      \draw (\lineScale*\modulus, -\whiteSpace*\y+\ptsH) -- (\lineScale*\modulus, -\whiteSpace*\y-\ptsH);
      \foreach \x in {0,...,\y}{
        \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
        \draw (\lineScale*\Pts, -\whiteSpace*\y+\ptsH) -- (\lineScale*\Pts, -\whiteSpace*\y-\ptsH) node [at end, below] {$\x$} node [midway, above] {};
      }
    }
    
    %We place interval length
    %N=0
    \pgfmathsetmacro\N{0}
    \node [anchor=south] at (\lineScale*22.5, -\whiteSpace*\N) {\small \modulus};
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(0, 0)}$};
    %N=1 two lengths
    \pgfmathsetmacro\N{1}
    \setcounter{cpt}{0}
    \foreach \x in {14, 31}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(0, 1)}$};

    %N=2 two lengths and continued fraction remainder
    \pgfmathsetmacro\N{2}
    \setcounter{cpt}{0}
    \foreach \x in {14, 14, 17}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(0, 2)}$};

    %N=3
    \pgfmathsetmacro\N{3}
    \setcounter{cpt}{0}
    \foreach \x in {14, 14, 14, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(1, 0)}$};

    %N=4 two lengths
    \pgfmathsetmacro\N{4}
    \setcounter{cpt}{0}
    \foreach \x in {11, 3, 14, 14, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=5
    \pgfmathsetmacro\N{5}
    \setcounter{cpt}{0}
    \foreach \x in {11, 3, 11, 3, 14, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=6
    \pgfmathsetmacro\N{6}
    \setcounter{cpt}{0}
    \foreach \x in {11, 3, 11, 3, 11, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(1, 1)}$};

    %N=7 two lengths
    \pgfmathsetmacro\N{7}
    \setcounter{cpt}{0}
    \foreach \x in {8, 3, 3, 11, 3, 11, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=8
    \pgfmathsetmacro\N{8}
    \setcounter{cpt}{0}
    \foreach \x in {8, 3, 3, 8, 3, 3, 11, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=9
    \pgfmathsetmacro\N{9}
    \setcounter{cpt}{0}
    \foreach \x in {8, 3, 3, 8, 3, 3, 8, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(1, 2)}$};

    %N=10
    \pgfmathsetmacro\N{10}
    \setcounter{cpt}{0}
    \foreach \x in {5, 3, 3, 3, 8, 3, 3, 8, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=11
    \pgfmathsetmacro\N{11}
    \setcounter{cpt}{0}
    \foreach \x in {5, 3, 3, 3, 5, 3, 3, 3, 8, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=12
    \pgfmathsetmacro\N{12}
    \setcounter{cpt}{0}
    \foreach \x in {5, 3, 3, 3, 5, 3, 3, 3, 5, 3, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(1, 3)}$};

    %N=13
    \pgfmathsetmacro\N{13}
    \setcounter{cpt}{0}
    \foreach \x in {2, 3, 3, 3, 3, 5, 3, 3, 3, 5, 3, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=14
    \pgfmathsetmacro\N{14}
    \setcounter{cpt}{0}
    \foreach \x in {2, 3, 3, 3, 3, 2, 3, 3, 3, 3, 5, 3, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }

    %N=15
    \pgfmathsetmacro\N{15}
    \setcounter{cpt}{0}
    \foreach \x in {2, 3, 3, 3, 3, 2, 3, 3, 3, 3, 2, 3, 3, 3, 3, 3}{
      \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
      \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
      \addtocounter{cpt}{\x}
    }
    \node at (\lineScale*\blPos, -\whiteSpace*\N) {$\mathbf{(2, 0)}$};
    
  \end{tikzpicture}


==> fig_tricky_case.tex <==
%-*- coding: utf-8 -*-
\begin{tikzpicture}
  \pgfmathsetmacro\a{31}
  \pgfmathsetmacro\b{39}
  \pgfmathtruncatemacro\modulus{45}
  
  \pgfmathsetmacro\ptsH{0.25} %points height
  \pgfmathsetmacro\whiteSpace{1.5} %space between each line height
  \pgfmathsetmacro\lineScale{0.3} %line scale factor
  \pgfmathsetmacro\blPos{\modulus + 0.05*\modulus} %config number position
  \pgfmathsetmacro\nLabelPos{-1}
    
  % Configuration (i,0)
  \pgfmathsetmacro\N{0}
  
  % draw line
  \draw (0, -\whiteSpace*\N) -- (\lineScale*\modulus, -\whiteSpace*\N) node [at end, anchor = west] {$\mathbf{(1, 0)}$};
  \draw (\lineScale*0, -\whiteSpace*\N+\ptsH) -- (\lineScale*0, -\whiteSpace*\N-\ptsH) node [at end, below] {$0$};
  \draw (\lineScale*\modulus, -\whiteSpace*\N+\ptsH) -- (\lineScale*\modulus, -\whiteSpace*\N-\ptsH);
  
  % place multiples of a
  \foreach \x in {0,...,1}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw (\lineScale*\Pts, -\whiteSpace*\N+\ptsH) -- (\lineScale*\Pts, -\whiteSpace*\N-\ptsH) node [at end, below] {$\x$} node [midway, above] {};
  }
  
  % place intervals lengths
  \setcounter{cpt}{0}
  \foreach \x in {31, 14}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
    \addtocounter{cpt}{\x}
  }

  %place b
  \fill (\lineScale*\b, 0) circle (\lineScale*0.25) node [below] {$b$};  
  
  % Configuration (i+1,0)
  \pgfmathsetmacro\N{1}
  
  % draw line
  \draw (0, -\whiteSpace*\N) -- (\lineScale*\modulus, -\whiteSpace*\N) node [at end, anchor = west] {$\mathbf{(2, 0)}$};
  \draw (\lineScale*0, -\whiteSpace*\N+\ptsH) -- (\lineScale*0, -\whiteSpace*\N-\ptsH) node [at end, below] {$0$};
  \draw (\lineScale*\modulus, -\whiteSpace*\N+\ptsH) -- (\lineScale*\modulus, -\whiteSpace*\N-\ptsH);
  
  % place multiples of a
  \foreach \x in {0,...,3}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw (\lineScale*\Pts, -\whiteSpace*\N+\ptsH) -- (\lineScale*\Pts, -\whiteSpace*\N-\ptsH) node [at end, below] {$\x$} node [midway, above] {};
  }

  % place intervals lengths  
  \setcounter{cpt}{0}
  \foreach \x in {3, 14, 14, 14}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
    \addtocounter{cpt}{\x}
  }

  %place b
  \fill (\lineScale*\b, -\whiteSpace*\N) circle (\lineScale*0.25) node [below] {$b$};  


  % Configuration (i+2,0)
  \pgfmathsetmacro\N{2}
  
  % draw line
  \draw (0, -\whiteSpace*\N) -- (\lineScale*\modulus, -\whiteSpace*\N) node [at end, anchor = west] {$\mathbf{(2, 1)}$};
  \draw (\lineScale*0, -\whiteSpace*\N+\ptsH) -- (\lineScale*0, -\whiteSpace*\N-\ptsH) node [at end, below] {$0$};
  \draw (\lineScale*\modulus, -\whiteSpace*\N+\ptsH) -- (\lineScale*\modulus, -\whiteSpace*\N-\ptsH);
  
  % place multiples of a
  \foreach \x in {0,...,6}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw (\lineScale*\Pts, -\whiteSpace*\N+\ptsH) -- (\lineScale*\Pts, -\whiteSpace*\N-\ptsH) node [at end, below] {$\x$} node [midway, above] {};
  }

  % place intervals lengths  
  \setcounter{cpt}{0}
  \foreach \x in {3, 3, 11, 3, 11, 3, 11}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
    \addtocounter{cpt}{\x}
  }

  % place b
  \fill (\lineScale*\b, -\whiteSpace*\N) circle (\lineScale*0.25) node [below] {$b$};  

  % Configuration (i+3,0)
  \pgfmathsetmacro\N{3}
  
  % draw line
  \draw (0, -\whiteSpace*\N) -- (\lineScale*\modulus, -\whiteSpace*\N) node [at end, anchor = west] {$\mathbf{(3, 0)}$};
  \draw (\lineScale*0, -\whiteSpace*\N+\ptsH) -- (\lineScale*0, -\whiteSpace*\N-\ptsH) node [at end, below] {$0$};
  \draw (\lineScale*\modulus, -\whiteSpace*\N+\ptsH) -- (\lineScale*\modulus, -\whiteSpace*\N-\ptsH);
  
  % place multiples of a
  \foreach \x in {0,...,15}{
    \pgfmathsetmacro\Pts{Mod(\x*\a,\modulus)}
    \draw (\lineScale*\Pts, -\whiteSpace*\N+\ptsH) -- (\lineScale*\Pts, -\whiteSpace*\N-\ptsH) node [at end, below] {$\x$} node [midway, above] {};
  }

  % place intervals lengths  
  \setcounter{cpt}{0}
  \foreach \x in {3, 3, 3, 3, 3, 2, 3, 3, 3, 3, 2, 3, 3, 3, 3, 2}{
    \pgfmathsetmacro\pt{\value{cpt}+(\x*0.5)}
    \node [anchor=south] at (\lineScale*\pt, -\whiteSpace*\N) {\small $\x$};
    \addtocounter{cpt}{\x}
  }

  % place b
  \fill (\lineScale*\b, -\whiteSpace*\N) circle (\lineScale*0.25) node [below] {$b$};  


\end{tikzpicture}
